Tight bounds for classical and quantum coin flipping

Coin flipping is a cryptographic primitive for which strictly better protocols exist if the players are not only allowed to exchange classical, but also quantum messages. During the past few years, several results have appeared which give a tight bound on the range of implementable unconditionally secure coin flips, both in the classical as well as in the quantum setting and for both weak as well as strong coin flipping. But the picture is still incomplete: in the quantum setting, all results consider only protocols with perfect correctness, and in the classical setting tight bounds for strong coin flipping are still missing. We give a general definition of coin flipping which unifies the notion of strong and weak coin flipping (it contains both of them as special cases) and allows the honest players to abort with a certain probability. We give tight bounds on the achievable range of parameters both in the classical and in the quantum setting.

==> eg2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1349,809)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,131){\makebox(0,0)[r]{ 0}}
\put(406.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386,267){\makebox(0,0)[r]{ 0.2}}
\put(406.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386,402){\makebox(0,0)[r]{ 0.4}}
\put(406.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386,538){\makebox(0,0)[r]{ 0.6}}
\put(406.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386,673){\makebox(0,0)[r]{ 0.8}}
\put(406.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386,809){\makebox(0,0)[r]{ 1}}
\put(406.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406,90){\makebox(0,0){ 0}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,90){\makebox(0,0){ 0.2}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677,90){\makebox(0,0){ 0.4}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,90){\makebox(0,0){ 0.6}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(948,90){\makebox(0,0){ 0.8}}
\put(948.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084,90){\makebox(0,0){ 1}}
\put(1084.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{163.330pt}}
\put(406.0,131.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(265,470){\makebox(0,0){$p_{*}$}}
\put(745,29){\makebox(0,0){a}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(924,769){\makebox(0,0)[r]{Defined}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(944,769)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1044,769){\usebox{\plotpoint}}
\put(406,470){\usebox{\plotpoint}}
\put(406.00,470.00){\usebox{\plotpoint}}
\put(442.94,451.32){\usebox{\plotpoint}}
\put(479.94,432.61){\usebox{\plotpoint}}
\put(517.18,414.41){\usebox{\plotpoint}}
\put(554.38,396.12){\usebox{\plotpoint}}
\put(591.51,377.71){\usebox{\plotpoint}}
\put(628.25,358.61){\usebox{\plotpoint}}
\put(665.37,340.27){\usebox{\plotpoint}}
\put(702.39,321.63){\usebox{\plotpoint}}
\put(739.60,303.37){\usebox{\plotpoint}}
\put(776.63,284.73){\usebox{\plotpoint}}
\put(813.79,266.37){\usebox{\plotpoint}}
\put(850.53,247.27){\usebox{\plotpoint}}
\put(887.62,228.88){\usebox{\plotpoint}}
\put(924.82,210.59){\usebox{\plotpoint}}
\put(962.06,192.40){\usebox{\plotpoint}}
\put(999.05,173.69){\usebox{\plotpoint}}
\put(1036.04,154.98){\usebox{\plotpoint}}
\put(1072.98,136.29){\usebox{\plotpoint}}
\put(1084,131){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(924,728){\makebox(0,0)[r]{Previous Classical}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(944,728)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1044,728){\usebox{\plotpoint}}
\put(406,809){\usebox{\plotpoint}}
\multiput(406,809)(2.125,-20.646){4}{\usebox{\plotpoint}}
\put(416.56,726.78){\usebox{\plotpoint}}
\put(421.99,706.75){\usebox{\plotpoint}}
\put(428.34,686.99){\usebox{\plotpoint}}
\put(435.41,667.50){\usebox{\plotpoint}}
\put(443.93,648.57){\usebox{\plotpoint}}
\put(453.40,630.11){\usebox{\plotpoint}}
\put(463.54,612.01){\usebox{\plotpoint}}
\put(473.96,594.08){\usebox{\plotpoint}}
\put(485.38,576.75){\usebox{\plotpoint}}
\put(497.44,559.86){\usebox{\plotpoint}}
\put(510.18,543.48){\usebox{\plotpoint}}
\put(522.84,527.04){\usebox{\plotpoint}}
\put(536.51,511.42){\usebox{\plotpoint}}
\put(550.66,496.25){\usebox{\plotpoint}}
\put(564.80,481.07){\usebox{\plotpoint}}
\put(579.17,466.14){\usebox{\plotpoint}}
\put(594.18,451.82){\usebox{\plotpoint}}
\put(609.34,437.66){\usebox{\plotpoint}}
\put(624.97,424.02){\usebox{\plotpoint}}
\put(640.73,410.51){\usebox{\plotpoint}}
\put(656.53,397.06){\usebox{\plotpoint}}
\put(672.32,383.58){\usebox{\plotpoint}}
\put(689.02,371.27){\usebox{\plotpoint}}
\put(705.19,358.29){\usebox{\plotpoint}}
\put(722.08,346.23){\usebox{\plotpoint}}
\put(738.97,334.16){\usebox{\plotpoint}}
\put(755.54,321.69){\usebox{\plotpoint}}
\put(772.84,310.26){\usebox{\plotpoint}}
\put(790.17,298.89){\usebox{\plotpoint}}
\put(807.47,287.45){\usebox{\plotpoint}}
\put(824.95,276.32){\usebox{\plotpoint}}
\put(842.31,264.97){\usebox{\plotpoint}}
\put(859.86,253.94){\usebox{\plotpoint}}
\put(877.88,243.64){\usebox{\plotpoint}}
\put(895.64,232.92){\usebox{\plotpoint}}
\put(913.66,222.62){\usebox{\plotpoint}}
\put(931.42,211.90){\usebox{\plotpoint}}
\put(949.59,201.89){\usebox{\plotpoint}}
\put(967.85,192.08){\usebox{\plotpoint}}
\put(985.88,181.91){\usebox{\plotpoint}}
\put(1004.14,172.08){\usebox{\plotpoint}}
\put(1022.60,162.66){\usebox{\plotpoint}}
\put(1040.90,152.90){\usebox{\plotpoint}}
\put(1059.32,143.45){\usebox{\plotpoint}}
\put(1077.60,133.74){\usebox{\plotpoint}}
\put(1084,131){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(924,687){\makebox(0,0)[r]{Classical}}
\put(944.0,687.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(406,809){\usebox{\plotpoint}}
\multiput(406.59,797.20)(0.485,-3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(405.17,803.10)(7.000,-42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(413.59,755.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(412.17,758.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(420.59,737.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(419.17,739.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(427.59,721.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(426.17,723.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(433.59,709.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(432.17,711.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(440.59,698.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(439.17,699.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(447.59,688.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(446.17,689.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(454.59,679.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(453.17,680.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(461.59,670.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(460.17,671.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(468.59,661.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(467.17,662.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(474.59,654.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(473.17,655.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(481.00,647.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(481.00,648.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,640.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,641.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,633.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(495.00,634.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(502.00,627.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(502.00,628.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(509.00,620.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(509.00,621.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(516.00,614.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(516.00,615.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(522.00,608.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(522.00,609.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(529.00,603.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(529.00,604.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(536.00,597.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(536.00,598.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(543.00,592.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(543.00,593.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(550.00,586.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(550.00,587.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(557.00,581.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(557.00,582.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(564.00,576.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(564.00,577.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(570.00,571.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(570.00,572.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(577.00,566.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(577.00,567.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(584.00,561.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(584.00,562.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(591.00,557.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(591.00,558.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(598.00,552.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(598.00,553.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(605.00,548.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(605.00,549.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(611.00,543.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(611.00,544.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(618.00,539.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(618.00,540.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(625.00,534.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(625.00,535.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(632.00,530.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(632.00,531.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(639.00,526.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(639.00,527.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(646.00,522.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(646.00,523.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(653.00,518.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(653.00,519.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(659.00,514.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(659.00,515.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(666.00,510.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(666.00,511.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(673.00,506.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(673.00,507.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(680.00,502.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(680.00,503.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(687.00,498.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(687.00,499.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(694.00,495.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(694.00,496.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(700.00,491.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(700.00,492.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(707.00,487.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(707.00,488.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(714.00,484.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(714.00,485.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(721.00,480.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(721.00,481.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(728.00,477.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(728.00,478.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(735.00,473.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(735.00,474.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(742.00,470.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(742.00,471.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(748.00,466.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(748.00,467.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(755.00,463.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(755.00,464.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(762.00,459.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(762.00,460.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(769.00,456.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(769.00,457.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(776.00,452.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(776.00,453.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(783.00,449.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(783.00,450.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(790.00,445.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(790.00,446.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(796.00,441.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(796.00,442.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(803.00,438.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(803.00,439.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(810.00,434.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(810.00,435.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(817.00,430.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(817.00,431.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(824.00,426.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(824.00,427.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(831.00,422.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(831.00,423.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(837.00,418.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(837.00,419.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(844.00,414.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(844.00,415.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(851.00,410.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(851.00,411.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(858.00,406.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(858.00,407.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(865.00,402.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(865.00,403.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(872.00,397.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(872.00,398.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(879.00,393.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(879.00,394.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(885.00,388.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(885.00,389.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(892.00,384.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(892.00,385.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(899.00,379.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(899.00,380.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(906.00,375.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(906.00,376.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(913.00,370.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(913.00,371.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(920.00,365.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(920.00,366.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(926.00,360.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(926.00,361.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(933.00,355.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(933.00,356.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(940.00,350.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(940.00,351.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(947.00,344.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(947.00,345.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(954.00,339.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(954.00,340.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(961.00,333.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(961.00,334.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(968.00,328.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(968.00,329.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(974.00,322.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(974.00,323.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(981.00,316.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(981.00,317.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(988.00,309.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(988.00,310.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(995.00,303.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(995.00,304.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,296.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,297.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1009.59,288.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1008.17,289.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1016.59,280.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1015.17,281.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1022.59,273.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1021.17,274.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1029.59,264.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1028.17,265.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1036.59,255.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1035.17,256.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1043.59,246.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1042.17,247.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1050.59,235.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1049.17,237.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1057.59,222.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1056.17,224.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1063.59,210.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1062.17,212.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1070.59,193.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(1069.17,196.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(1077.59,167.20)(0.485,-3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(1076.17,173.10)(7.000,-42.100){2}{\rule{0.400pt}{1.421pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(924,646){\makebox(0,0)[r]{Quantum}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(944.0,646.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(406,610){\usebox{\plotpoint}}
\put(406,606.51){\rule{1.686pt}{1.200pt}}
\multiput(406.00,607.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(413,604.51){\rule{1.686pt}{1.200pt}}
\multiput(413.00,605.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(420,602.01){\rule{1.686pt}{1.200pt}}
\multiput(420.00,603.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(427,599.51){\rule{1.445pt}{1.200pt}}
\multiput(427.00,600.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(433,597.01){\rule{1.686pt}{1.200pt}}
\multiput(433.00,598.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(440,594.51){\rule{1.686pt}{1.200pt}}
\multiput(440.00,595.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(447,592.01){\rule{1.686pt}{1.200pt}}
\multiput(447.00,593.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(454,589.51){\rule{1.686pt}{1.200pt}}
\multiput(454.00,590.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(461,587.01){\rule{1.686pt}{1.200pt}}
\multiput(461.00,588.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(468,584.51){\rule{1.445pt}{1.200pt}}
\multiput(468.00,585.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(474,582.01){\rule{1.686pt}{1.200pt}}
\multiput(474.00,583.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(481,579.01){\rule{1.686pt}{1.200pt}}
\multiput(481.00,580.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(488,576.51){\rule{1.686pt}{1.200pt}}
\multiput(488.00,577.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(495,574.01){\rule{1.686pt}{1.200pt}}
\multiput(495.00,575.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(502,571.51){\rule{1.686pt}{1.200pt}}
\multiput(502.00,572.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(509,569.01){\rule{1.686pt}{1.200pt}}
\multiput(509.00,570.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(516,566.01){\rule{1.445pt}{1.200pt}}
\multiput(516.00,567.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(522,563.51){\rule{1.686pt}{1.200pt}}
\multiput(522.00,564.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(529,561.01){\rule{1.686pt}{1.200pt}}
\multiput(529.00,562.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(536,558.01){\rule{1.686pt}{1.200pt}}
\multiput(536.00,559.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(543,555.51){\rule{1.686pt}{1.200pt}}
\multiput(543.00,556.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(550,553.01){\rule{1.686pt}{1.200pt}}
\multiput(550.00,554.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(557,550.01){\rule{1.686pt}{1.200pt}}
\multiput(557.00,551.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(564,547.01){\rule{1.445pt}{1.200pt}}
\multiput(564.00,548.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(570,544.01){\rule{1.686pt}{1.200pt}}
\multiput(570.00,545.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(577,541.51){\rule{1.686pt}{1.200pt}}
\multiput(577.00,542.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(584,539.01){\rule{1.686pt}{1.200pt}}
\multiput(584.00,540.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(591,536.01){\rule{1.686pt}{1.200pt}}
\multiput(591.00,537.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(598,533.01){\rule{1.686pt}{1.200pt}}
\multiput(598.00,534.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(605,530.01){\rule{1.445pt}{1.200pt}}
\multiput(605.00,531.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(611,527.01){\rule{1.686pt}{1.200pt}}
\multiput(611.00,528.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(618,524.01){\rule{1.686pt}{1.200pt}}
\multiput(618.00,525.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(625,521.01){\rule{1.686pt}{1.200pt}}
\multiput(625.00,522.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(632,518.01){\rule{1.686pt}{1.200pt}}
\multiput(632.00,519.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(639,515.01){\rule{1.686pt}{1.200pt}}
\multiput(639.00,516.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(646,512.01){\rule{1.686pt}{1.200pt}}
\multiput(646.00,513.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(653,509.01){\rule{1.445pt}{1.200pt}}
\multiput(653.00,510.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(659,506.01){\rule{1.686pt}{1.200pt}}
\multiput(659.00,507.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(666,503.01){\rule{1.686pt}{1.200pt}}
\multiput(666.00,504.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(673,500.01){\rule{1.686pt}{1.200pt}}
\multiput(673.00,501.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(680,497.01){\rule{1.686pt}{1.200pt}}
\multiput(680.00,498.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(687,494.01){\rule{1.686pt}{1.200pt}}
\multiput(687.00,495.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(694,491.01){\rule{1.445pt}{1.200pt}}
\multiput(694.00,492.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(700,487.51){\rule{1.686pt}{1.200pt}}
\multiput(700.00,489.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(707,484.01){\rule{1.686pt}{1.200pt}}
\multiput(707.00,485.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(714,481.01){\rule{1.686pt}{1.200pt}}
\multiput(714.00,482.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(721,477.51){\rule{1.686pt}{1.200pt}}
\multiput(721.00,479.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(728,474.01){\rule{1.686pt}{1.200pt}}
\multiput(728.00,475.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(735,471.01){\rule{1.686pt}{1.200pt}}
\multiput(735.00,472.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(742,467.51){\rule{1.445pt}{1.200pt}}
\multiput(742.00,469.51)(3.000,-4.000){2}{\rule{0.723pt}{1.200pt}}
\put(748,464.01){\rule{1.686pt}{1.200pt}}
\multiput(748.00,465.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(755,460.51){\rule{1.686pt}{1.200pt}}
\multiput(755.00,462.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(762,457.01){\rule{1.686pt}{1.200pt}}
\multiput(762.00,458.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(769,453.51){\rule{1.686pt}{1.200pt}}
\multiput(769.00,455.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(776,450.01){\rule{1.686pt}{1.200pt}}
\multiput(776.00,451.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(783,446.51){\rule{1.686pt}{1.200pt}}
\multiput(783.00,448.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(790,442.51){\rule{1.445pt}{1.200pt}}
\multiput(790.00,444.51)(3.000,-4.000){2}{\rule{0.723pt}{1.200pt}}
\put(796,439.01){\rule{1.686pt}{1.200pt}}
\multiput(796.00,440.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(803,435.51){\rule{1.686pt}{1.200pt}}
\multiput(803.00,437.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(810,431.51){\rule{1.686pt}{1.200pt}}
\multiput(810.00,433.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(817,427.51){\rule{1.686pt}{1.200pt}}
\multiput(817.00,429.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(824,423.51){\rule{1.686pt}{1.200pt}}
\multiput(824.00,425.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(831,419.51){\rule{1.445pt}{1.200pt}}
\multiput(831.00,421.51)(3.000,-4.000){2}{\rule{0.723pt}{1.200pt}}
\put(837,415.51){\rule{1.686pt}{1.200pt}}
\multiput(837.00,417.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(844,411.51){\rule{1.686pt}{1.200pt}}
\multiput(844.00,413.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(851,407.51){\rule{1.686pt}{1.200pt}}
\multiput(851.00,409.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(858,403.51){\rule{1.686pt}{1.200pt}}
\multiput(858.00,405.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(865,399.01){\rule{1.686pt}{1.200pt}}
\multiput(865.00,401.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(872,394.51){\rule{1.686pt}{1.200pt}}
\multiput(872.00,396.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(879,390.01){\rule{1.445pt}{1.200pt}}
\multiput(879.00,392.51)(3.000,-5.000){2}{\rule{0.723pt}{1.200pt}}
\put(885,385.51){\rule{1.686pt}{1.200pt}}
\multiput(885.00,387.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(892,381.01){\rule{1.686pt}{1.200pt}}
\multiput(892.00,383.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(899,376.51){\rule{1.686pt}{1.200pt}}
\multiput(899.00,378.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(906,372.01){\rule{1.686pt}{1.200pt}}
\multiput(906.00,374.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(913,367.01){\rule{1.686pt}{1.200pt}}
\multiput(913.00,369.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(920,362.01){\rule{1.445pt}{1.200pt}}
\multiput(920.00,364.51)(3.000,-5.000){2}{\rule{0.723pt}{1.200pt}}
\put(926,357.01){\rule{1.686pt}{1.200pt}}
\multiput(926.00,359.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(933,352.01){\rule{1.686pt}{1.200pt}}
\multiput(933.00,354.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(940,346.51){\rule{1.686pt}{1.200pt}}
\multiput(940.00,349.51)(3.500,-6.000){2}{\rule{0.843pt}{1.200pt}}
\put(947,341.01){\rule{1.686pt}{1.200pt}}
\multiput(947.00,343.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(954,335.51){\rule{1.686pt}{1.200pt}}
\multiput(954.00,338.51)(3.500,-6.000){2}{\rule{0.843pt}{1.200pt}}
\put(961,330.01){\rule{1.686pt}{1.200pt}}
\multiput(961.00,332.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(968,324.51){\rule{1.445pt}{1.200pt}}
\multiput(968.00,327.51)(3.000,-6.000){2}{\rule{0.723pt}{1.200pt}}
\put(974,318.51){\rule{1.686pt}{1.200pt}}
\multiput(974.00,321.51)(3.500,-6.000){2}{\rule{0.843pt}{1.200pt}}
\multiput(981.00,315.26)(0.258,-0.505){4}{\rule{1.500pt}{0.122pt}}
\multiput(981.00,315.51)(3.887,-7.000){2}{\rule{0.750pt}{1.200pt}}
\put(988,305.51){\rule{1.686pt}{1.200pt}}
\multiput(988.00,308.51)(3.500,-6.000){2}{\rule{0.843pt}{1.200pt}}
\multiput(995.00,302.26)(0.258,-0.505){4}{\rule{1.500pt}{0.122pt}}
\multiput(995.00,302.51)(3.887,-7.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1002.00,295.26)(0.258,-0.505){4}{\rule{1.500pt}{0.122pt}}
\multiput(1002.00,295.51)(3.887,-7.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1011.24,284.06)(0.505,-0.354){4}{\rule{0.122pt}{1.671pt}}
\multiput(1006.51,287.53)(7.000,-4.531){2}{\rule{1.200pt}{0.836pt}}
\put(1016.51,276){\rule{1.200pt}{1.686pt}}
\multiput(1013.51,279.50)(6.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\multiput(1024.24,268.35)(0.505,-0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(1019.51,272.18)(7.000,-5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1031.24,259.35)(0.505,-0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(1026.51,263.18)(7.000,-5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1038.24,250.35)(0.505,-0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(1033.51,254.18)(7.000,-5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1045.24,240.64)(0.505,-0.546){4}{\rule{0.122pt}{2.014pt}}
\multiput(1040.51,244.82)(7.000,-5.819){2}{\rule{1.200pt}{1.007pt}}
\multiput(1052.24,229.22)(0.505,-0.738){4}{\rule{0.122pt}{2.357pt}}
\multiput(1047.51,234.11)(7.000,-7.108){2}{\rule{1.200pt}{1.179pt}}
\multiput(1059.24,214.96)(0.509,-0.962){2}{\rule{0.123pt}{2.900pt}}
\multiput(1054.51,220.98)(6.000,-6.981){2}{\rule{1.200pt}{1.450pt}}
\multiput(1065.24,202.08)(0.505,-1.027){4}{\rule{0.122pt}{2.871pt}}
\multiput(1060.51,208.04)(7.000,-9.040){2}{\rule{1.200pt}{1.436pt}}
\multiput(1072.24,183.52)(0.505,-1.507){4}{\rule{0.122pt}{3.729pt}}
\multiput(1067.51,191.26)(7.000,-12.261){2}{\rule{1.200pt}{1.864pt}}
\multiput(1079.24,143.60)(0.505,-4.199){4}{\rule{0.122pt}{8.529pt}}
\multiput(1074.51,161.30)(7.000,-30.299){2}{\rule{1.200pt}{4.264pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406.0,131.0){\rule[-0.200pt]{0.400pt}{163.330pt}}
\put(406.0,131.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\end{picture}


==> ps/bounds.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/bounds.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3284,2973)(1335,-6104)
\put(3487,-6022){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac 3 4$}%
}}}}
\put(2980,-6022){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac 9 {16}$}%
}}}}
\put(1350,-3827){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac 3 4$}%
}}}}
\put(1350,-4334){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac 9 {16}$}%
}}}}
\put(3880,-5685){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{11}$}%
}}}}
\put(1350,-3322){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{00}$}%
}}}}
\put(3711,-3997){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Quantum}%
}}}}
\put(3711,-4278){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Classical}%
}}}}
\put(3711,-3715){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Defined}%
}}}}
\end{picture}%

